Growth and inequalities in a physicist's view

It is still common wisdom amongst economists, politicians and lay people that economic growth is a necessity of our social systems, at least to avoid distributional conflicts. This paper challenges such belief moving from a purely physical theoretical perspective. It formally considers the constraints imposed by a finite environment on the prospect of continuous growth, including the dynamics of costs. As costs grow faster than production it is easy to deduce a final unavoidable global collapse. Then, analyzing and discussing the evolution of the unequal share of wealth under the premises of growth and competition, it is shown that the increase of inequalities is a necessary consequence of the premises.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

